Intelligent Management of Mobile Systems through Computational Self-Awareness

Runtime resource management for many-core systems is increasingly complex. The complexity can be due to diverse workload characteristics with conflicting demands, or limited shared resources such as memory bandwidth and power. Resource management strategies for many-core systems must distribute shared resource(s) appropriately across workloads, while coordinating the high-level system goals at runtime in a scalable and robust manner. To address the complexity of dynamic resource management in many-core systems, state-of-the-art techniques that use heuristics have been proposed. These methods lack the formalism in providing robustness against unexpected runtime behavior. One of the common solutions for this problem is to deploy classical control approaches with bounds and formal guarantees. Traditional control theoretic methods lack the ability to adapt to (1) changing goals at runtime (i.e., self-adaptivity), and (2) changing dynamics of the modeled system (i.e., self-optimization). In this chapter, we explore adaptive resource management techniques that provide self-optimization and self-adaptivity by employing principles of computational self-awareness, specifically reflection. By supporting these self-awareness properties, the system can reason about the actions it takes by considering the significance of competing objectives, user requirements, and operating conditions while executing unpredictable workloads.

==> fig/DVFS-Feedback-Controller.tex <==
\begin{tikzpicture}[font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{1.25cm}
	\def\mhgth{0.5cm}
	\def\mdis{0.5cm}
    % \newcommand{\rotnode}[4][]{%
    %   \node [#1, opacity=0.0] (tmp) {#3};
    %   %\node [rotate around={#2:(tmp.center)}] (#4) at (tmp) {#3};
    % }
	%% Controller
	\node [draw, minimum width=\mwdth, minimum height=\mhgth, thick] (Controller) at (0,0) {DVFS\\Controller};
	%% System
	\node [draw, minimum width=\mwdth, minimum height=2*\mhgth, right = 3*\mdis of Controller] (System) {System};
	%% Difference
	\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
	\node [] () at ($(Diff) - (0.75*\mhgth*0.5,0)$) {+};
	\node [] () at ($(Diff) - (0,0.75*\mhgth*0.5)$) {-};
	%% Controller Input
	\draw[->] (Diff) -- (Controller);
	%% Controller Output
	\draw[->] (Controller) -- (System) node [midway, above] (Act_Freq) {Frequency} node [midway, below] (Act_Voltage) {\tiny(Voltage)};
	\node[draw, dashed, inner sep=0.1mm, fit=(Act_Freq) (Act_Freq) (Act_Voltage) (Act_Voltage), label=below:{\textcolor{gray}{\tiny Actuators}}, label=above:{\textcolor{gray}{\tiny Control Input}}] (Actuators) {};
	%% Reference
	%\rotnode[left= 0.1*\mdis of Diff]{90}{Reference\\Heartbeat}{Ref};
	\node [left= 0.1*\mdis of Diff, opacity=0.0] (tmp) {Reference\\Heartbeat};
	\node [rotate around={90:(tmp.center)}] (Ref) at (tmp) {Reference\\Heartbeat};
	\draw[->] (Ref) -- (Diff);
	%\node[left=0.5*\mdis of Diff] {\rotatebox{90}{Reference}}
	%% Feedback
	\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
	\draw[->] (System) -| node [near start, above] (Sen_Heart) {Heartbeat} node [near start, below] (Sen_IPS) {\tiny (IPS)} (FBhelp) -| (Diff);
	\node[draw, dashed, inner sep=0.1mm, fit=(Sen_Heart) (Sen_Heart) (Sen_IPS) (Sen_IPS), label=below:{\textcolor{gray}{\tiny Sensors}}, label=above:{\textcolor{gray}{\tiny Measured Output}}] (Sensors) {};
\end{tikzpicture}

==> fig/MIMO_2x2.tex <==
\begin{tikzpicture}[font={\normalsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2.5cm}
	\def\mhgth{1.0cm}
	\def\mdis{1.0cm}
    % \newcommand{\rotnode}[4][]{%
    %   \node [#1, opacity=0.0] (tmp) {#3};
    %   %\node [rotate around={#2:(tmp.center)}] (#4) at (tmp) {#3};
    % }
	%% Controller
	\node [draw, minimum width= \mwdth, minimum height= 2*\mhgth, thick, outer sep = 0] (Controller) at (0,0) {Controller};
	
	%% System
	\node [draw, minimum width= \mwdth, minimum height= 2*\mhgth, right = 3*\mdis of Controller] (System) {System};
	
	%% Difference
	\node [circle, draw, minimum width= \mhgth, minimum height= \mhgth, above left = 0.25*\mhgth and 2*\mdis of Controller.west] (Diff) {};
	\node [] () at ($(Diff) - (0.75*\mhgth*0.5,0)$) {+};
	\node [] () at ($(Diff) - (0,0.75*\mhgth*0.5)$) {--};
	\node [circle, draw, minimum width= \mhgth, minimum height= \mhgth, below right = 0.5*\mhgth and 0.5*\mdis of Diff] (Diff2) {};
	\node [] () at ($(Diff2) - (0.75*\mhgth*0.5,0)$) {+};
	\node [] () at ($(Diff2) - (0,0.75*\mhgth*0.5)$) {--};
	
	%% Controller Input
	\node [above = 0.5*\mhgth of Controller.west] (Cin1) {};
	\draw[->] (Diff) -- (Cin1);
	\node [below = 0.5*\mhgth of Controller.west] (Cin2) {};
	\draw[->] (Diff2) -- (Cin2);
	
	%% Controller Output
	\node [above = 0.5*\mhgth of Controller.east] (Cout1) {};
	\node [below = 0.5*\mhgth of Controller.east] (Cout2) {};
	\node [above = 0.5*\mhgth of System.west] (Sin1) {};
	\node [below = 0.5*\mhgth of System.west] (Sin2) {};
	
	\draw[->] (Cout1) -- (Sin1) node [midway, above] (Act_Freq) {Frequency} node [midway, below] (Act_Voltage) {\footnotesize(Voltage)};
	\draw[->] (Cout2) -- (Sin2) node [midway, above] (Act_Cores) {Idle Cores} node [midway, below] (Act_Cores) {};
	
	\node[draw, dashed, inner sep=0.1mm, fit=(Act_Freq) (Act_Cores), label=below:{\textcolor{gray}{\footnotesize Actuators}}, label=above:{\textcolor{gray}{\footnotesize Control Input}}] (Actuators) {};
	
	%% Reference
	%\rotnode[left= 0.1*\mdis of Diff]{90}{Reference\\Heartbeat}{Ref};
	\node [left= 0.1*\mdis of Diff, opacity=0.0] (tmp) {Reference\\FPS};
	\node [rotate around={90:(tmp.center)}] (Ref) at (tmp) {Reference\\FPS};
	\draw[->] (Ref) -- (Diff);
	%\node[left=0.5*\mdis of Diff] {\rotatebox{90}{Reference}}
	
	\node [left= 0.7*\mdis of Diff2, opacity=0.0] (tmp) {Reference\\Power};
	\node [rotate around={90:(tmp.center)}] (Ref2) at (tmp) {Reference\\Power};
	\draw[->] (Ref2) -- (Diff2);
	
	%% Feedback
	\node [above = 0.5*\mhgth of System.east] (Sout1) {};
	\node [below = 0.5*\mhgth of System.east] (Sout2) {};
	\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
	\coordinate[] (FBhelp2) at ($(System) + (4.5*\mdis, -1.5*\mdis)$);
	\draw[->] (Sout1) -| node [near start, above] (Sen_Frames) {Frames-Per-Second} node [near start, below] (Sen_FPS) {\footnotesize (FPS)} (FBhelp) -| (Diff);
	\draw[->] (Sout2) -| node [near start, above] (Sen_Pow) {Power} node [near start, below] (Sen_Pow) {} (FBhelp2) -| (Diff2);
	
	\node[draw, dashed, inner sep=0.1mm, fit= (Sen_Frames) (Sen_FPS) (Sen_Pow), label=below:{\textcolor{gray}{\footnotesize Sensors}}, label=above:{\textcolor{gray}{\footnotesize Measured Output}}] (Sensors) {};
	
\end{tikzpicture}

==> fig/MIMO_2x2_ctrl.tex <==
\begin{tikzpicture}[font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2.5cm}
	\def\mhgth{1.0cm}
	\def\mdis{1.0cm}
    % \newcommand{\rotnode}[4][]{%
    %   \node [#1, opacity=0.0] (tmp) {#3};
    %   %\node [rotate around={#2:(tmp.center)}] (#4) at (tmp) {#3};
    % }
	%% Controller
	\node [draw, minimum width=\mwdth, minimum height=\mhgth, thick] (Controller) at (0,0) {DVFS\\Controller};
	%% System
	\node [draw, minimum width=\mwdth, minimum height=2*\mhgth, right = 3*\mdis of Controller] (System) {System};
	%% Difference
	\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, above left = \mdis of Controller] (Diff) {};
	\node [] () at ($(Diff) - (0.75*\mhgth*0.5,0)$) {+};
	\node [] () at ($(Diff) - (0,0.75*\mhgth*0.5)$) {-};
	\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, below = Diff] (Diff2) {};
	\node [] () at ($(Diff2) - (0.75*\mhgth*0.5,0)$) {+};
	\node [] () at ($(Diff2) - (0,0.75*\mhgth*0.5)$) {-};
	%% Controller Input
	\draw[->] (Diff) -- (Controller);
	%% Controller Output
	\draw[->] (Controller) -- (System) node [midway, above] (Act_Freq) {Frequency} node [midway, below] (Act_Voltage) {\tiny(Voltage)};
	\node[draw, dashed, inner sep=0.1mm, fit=(Act_Freq) (Act_Freq) (Act_Voltage) (Act_Voltage), label=below:{\textcolor{gray}{\tiny Actuators}}, label=above:{\textcolor{gray}{\tiny Control Input}}] (Actuators) {};
	%% Reference
	%\rotnode[left= 0.1*\mdis of Diff]{90}{Reference\\Heartbeat}{Ref};
	\node [left= 0.1*\mdis of Diff, opacity=0.0] (tmp) {Reference\\Heartbeat};
	\node [rotate around={90:(tmp.center)}] (Ref) at (tmp) {Reference\\Heartbeat};
	\draw[->] (Ref) -- (Diff);
	%\node[left=0.5*\mdis of Diff] {\rotatebox{90}{Reference}}
	%% Feedback
	\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
	\draw[->] (System) -| node [near start, above] (Sen_Heart) {Heartbeat} node [near start, below] (Sen_IPS) {\tiny (IPS)} (FBhelp) -| (Diff);
	\node[draw, dashed, inner sep=0.1mm, fit=(Sen_Heart) (Sen_Heart) (Sen_IPS) (Sen_IPS), label=below:{\textcolor{gray}{\tiny Sensors}}, label=above:{\textcolor{gray}{\tiny Measured Output}}] (Sensors) {};
\end{tikzpicture}

==> fig/SPECTR_overview.tex <==
\begin{tikzpicture}[scale = 1.5, node distance = 1.5cm, font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2cm}
	\def\mdis{0.5cm}
	
	% PLANT
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm,] (SPLANT1) {Sub-plant 1};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = \mdis of SPLANT1] (SPLANT2) {Sub-plant 2};
	\node[draw, circle, right = 1mm of SPLANT2, minimum width = 1mm, inner sep = 0mm] (DOT1)  {};
	\node[draw, circle, right = 1mm of DOT1, minimum width = 1mm, inner sep = 0mm] (DOT2)  {};
	\node[draw, circle, right = 1mm of DOT2, minimum width = 1mm, inner sep = 0mm] (DOT3)  {};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm,right = \mdis of SPLANT2] (SPLANTN) {Sub-plant \textit{N}};
	
	\begin{pgfonlayer}{bg1}
	\node[fill=gray!40, draw, dashed, thick, inner sep=2mm, fit=(SPLANT1) (SPLANT2) (SPLANTN)] (PLANT) {};
	\end{pgfonlayer}
	\node[below right] at (PLANT.south west) (SPECTRLabel) {\textbf{\color{gray}Physical Plant}};
	
	% LEAF CONTROLLERS
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, above = 2*\mdis of SPLANT1] (CONT1) {Classic\\Controller 1};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = \mdis of CONT1] (CONT2) {Classic\\Controller 2};
	\node[draw, circle, right = 1mm of CONT2, minimum width = 1mm, inner sep = 0mm] (DOT1)  {};
	\node[draw, circle, right = 1mm of DOT1, minimum width = 1mm, inner sep = 0mm] (DOT2)  {};
	\node[draw, circle, right = 1mm of DOT2, minimum width = 1mm, inner sep = 0mm] (DOT3)  {};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm,right = \mdis of CONT2] (CONTN) {Classic\\Controller \textit{N}};
	\node[draw, dashed, thick, inner sep=2mm, fit=(CONT1) (CONT2) (CONTN)] (LEAF) {};
	\node[above right] at (LEAF.north west) (SPECTRLabel) {\textbf{Leaf Controllers}};
	
	% SC
	\node [draw, minimum width=\mwdth, minimum height=0.5cm, above = \mdis of LEAF] (SC) {Supervisory\\Controller};
	
	% HIGH LEVEL PLANT
	\node [draw, fill=gray!40, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of SC] (MODEL) {High-level\\Plant Model};
	
	%GOALS AND POLICIES
	\node [draw, above = \mdis of SC] (GOALS) {Variable Goals and Policies};
    \node [left= 2*\mdis of GOALS, opacity=0.0] (tmp) {};
    % \node (Inputs) at (tmp) {\textit{Goal}};
    \draw[->,thick] (tmp) -- (GOALS) node [near start, above] (INP) {User inputs};
    
    \draw[->] (GOALS) -- (SC);
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% CONNECTIONS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% PLANT TO CONTROLLERS
	\coordinate[left = 2mm of CONT1.south] (help0);
	\coordinate[left = 2mm of SPLANT1.north] (help1);
	\draw[->] (help0) -- (help1);
	\coordinate[left = 2mm of CONT2.south] (help0);
	\coordinate[left = 2mm of SPLANT2.north] (help1);
	\draw[->] (help0) -- (help1);
	\coordinate[left = 2mm of CONTN.south] (help0);
	\coordinate[left = 2mm of SPLANTN.north] (help1);
	\draw[->] (help0) -- (help1);

    % CONTROLLERS TO PLANT
	\coordinate[right = 2mm of CONT1.south] (help0);
	\coordinate[right = 2mm of SPLANT1.north] (help1);
	\draw[->] (help1) -- (help0) node [midway, left] {\tiny \begin{parbox}{1.1cm}{\texttt{Commands}}\end{parbox}};
	\coordinate[right = 2mm of CONT2.south] (help0);
	\coordinate[right = 2mm of SPLANT2.north] (help1);
	\draw[->] (help1) -- (help0) node [midway, left] {\tiny \begin{parbox}{1.1cm}{\texttt{Commands}}\end{parbox}};
	\coordinate[right = 2mm of CONTN.south] (help0);
	\coordinate[right = 2mm of SPLANTN.north] (help1);
	\draw[->] (help1) -- (help0) node [midway, left] {\tiny \begin{parbox}{1.1cm}{\texttt{Commands}}\end{parbox}};

	% SC TO LEAVES
	\draw[->] (SC) -- (CONT1);
	\draw[->] (SC) -- (CONT2) node [near start, right] {\tiny \begin{parbox}{0.5cm}{ \texttt{Control\\Parameters}}\end{parbox}};
	\draw[->] (SC) -- (CONTN);

	% SC TO PLANT MODEL
% 	\coordinate[above left = -2mm and 0mm of MODEL] (help2);
% 	\coordinate[above right = -2mm and 0mm of SC] (help3);
% 	\draw [thin, fill=white, -Implies, dashed, double distance=1.5pt] (help3) -- (help2);
% 	\node [above right = -0.2cm and \mdis/2-1mm of SC] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Virtual\\Control}}\end{parbox}};
	\coordinate[above = 2mm of SC.east] (help0);
	\coordinate[above = 2mm of MODEL.west] (help1);
	\draw[->, dashed] (help0) -- (help1) node [midway, above] {\tiny \begin{parbox}{0.5cm}{ \texttt{Virtual\\Control}}\end{parbox}};

	\coordinate[below = 2mm of SC.east] (help0);
	\coordinate[below = 2mm of MODEL.west] (help1);
	\draw[->] (help1) -- (help0) node [midway, below] {\tiny \begin{parbox}{0.5cm}{ \texttt{Information}}\end{parbox}};
	
	% LOW PLANT TO HI PLANT
	\coordinate[right = \mdis of PLANT.east] (help0);
	\draw[->] (PLANT) -- (help0) |- (MODEL);
	
	% LOW PLANT TO GOALS
	\coordinate[below = 2mm of PLANT.east] (help1);
	\coordinate[right = 2*\mdis of help1] (help0);
	\draw[->] (help1) -- (help0) node [below] {\tiny \texttt{State Updates}} |- (GOALS) ;
	
	\node[draw, dashed, very thick, red, fit=(LEAF) (SC) (MODEL)] (SPECTR) {};
	\node[below right, color=red] at (SPECTR.north west) (SPECTRLabel) {SPECTR};

\end{tikzpicture}

==> fig/arm_big_little_cluster_f-p.tex <==
\begin{tikzpicture}[scale = 0.90, font=\footnotesize]
        \begin{axis}[ 
            xlabel={Frequency (MHz)}, 
            ylabel={Power (W)},
            legend pos=north west,
            %xmin={1},
            width=\linewidth,
            height=4cm,
            % tick label style={font=\scriptsize},
            legend style={font=\footnotesize}
        ] 
        %big mem
        %\addplot coordinates { 
        %    (2000,5.5) (1900,4.56) (1800,3.97) (1700,3.52) (1600,3.10)
        %    (1500,2.71) (1400,2.42) (1300,2.24) (1200,1.98) (1100,1.74)
        %    (1000,1.52) (900,1.32) (800,1.13) (700,0.98) (600,0.86)
        %    (500,0.74) (400,0.61) (300,0.48) (200,0.33)
        %}; 
        %big cpu
        \addplot+[magenta,mark options={fill=magenta}] coordinates { 
            (2000,9.4) (1900,7.6) (1800,6.6) (1700,5.7) (1600,5.0)
            (1500,4.3) (1400,3.8) (1300,3.4) (1200,3.0) (1100,2.6)
            (1000,2.2) (900,1.9) (800,1.6) (700,1.3) (600,1.1)
            (500,1.0) (400,0.8) (300,0.6) (200,0.4)
        }; 
        %little mem
        %\addplot coordinates{ 
        %    (1400,0.51) (1300,0.44) (1200,0.38) (1100,0.33)
        %    (1000,0.29) (900,0.25) (800,0.21) (700,0.18) (600,0.14)
        %    (500,0.12) (400,0.10) (300,0.08) (200,0.05)
        %}; 
        %little cpu
        \addplot+[brown,mark options={fill=brown}] coordinates{ 
            (1400,0.42) (1300,0.36) (1200,0.30) (1100,0.26)
            (1000,0.22) (900,0.20) (800,0.14) (700,0.12) (600,0.10)
            (500,0.08) (400,0.07) (300,0.06) (200,0.04)
        }; 
        \legend{ARM A15 MP,ARM A7 MP} 
        \end{axis} 
    \end{tikzpicture}

==> fig/feedback_controller_reflection.tex <==
\begin{tikzpicture}[font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2.5cm}
	\def\mhgth{1.0cm}
	\def\mdis{0.75cm}

	%% Controller
	\node [draw, minimum width=\mwdth, minimum height=\mhgth, thick] (Controller) at (0,0) {Controller\\\textit{\textbf{Decide}}};
	\node [draw, color = blue, minimum width=\mwdth, minimum height=\mhgth*0.5, above = 0 of Controller] (Prediction) {\textit{\textbf{Predict}}};
	%% System
	\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller] (System) {System};
	%% Difference
	\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
 	\node [] () at ($(Diff) - (0,0)$) {---};
	%% Controller Input
	\draw[->] (Diff) -- (Controller);
	%% Controller Output
	\draw[->] (Controller) -- (System) node [midway, below] (Act_Freq) {\textit{\textbf{Act}}} ;

	%% Reference
	\node [left= 0.1*\mdis of Diff, opacity=0.0] (tmp) {Target};
	\node [rotate around={90:(tmp.center)}] (Ref) at (tmp) {Target};
	\draw[->] (Ref) -- (Diff);
	%% Feedback
	\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
	\draw[->] (System) -| node [near start, above] (Sen_Heart) {\textit{\textbf{Observe}}} node [near start, below] (Sen_IPS) {} (FBhelp) -| (Diff);
	%% Reflection
	\node[cloud, cloud puffs=10.8,cloud puff arc=110, aspect=2, draw, color = blue, above = \mdis of Act_Freq %text width=3cm
    ] (Reflection)  {Reflection};
	\coordinate[] (Refhelp) at ($(System) + (5*\mdis, 0)$);
    \draw[->, thick, color=blue] (Refhelp) |- (Reflection);
    \draw[->, thick, color=blue] (Reflection) -| (Prediction);
    \draw[->, thick, color=blue] (Act_Freq) -- (Reflection);
\end{tikzpicture}

==> fig/gsc_block_diagram.tex <==
\begin{tikzpicture}[font={\scriptsize}, >=latex, every text node part/.style={align=center}]
\def\mwdth{1.25cm}
\def\mhgth{0.5cm}
\def\mdis{0.5cm}

\newcommand\ppbb{path picture bounding box}
\tikzset{
switch/.style = {minimum size=3em,% new style for switch
	path picture={  \draw
		([xshift=-3mm]  \ppbb.center)  -- ++ (45:6mm);
		\draw[shorten >=3mm,-]
		(\ppbb.west) edge (\ppbb.center);
%		(\ppbb.east)  --  (\ppbb.center);
		\draw[<->]
		([yshift=-2mm] \ppbb.center) arc[start angle=-15, end angle=75, radius=6mm];   
	},% end of drawing in node
	label={[yshift=-2mm] above:#1},
	node contents={}},
%pinstyle/.style = {pin edge={to-,thin,black}]% not used in this image
}

%% Controller
\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller) at (0,0) {Controller} node [below = 0mm of Controller] {\textit{\textbf{Reason}}};

%% System
\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller] (System) {System};

%% Difference
\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
\node [] () at ($(Diff) - (0,0)$) {+};
\node [] () at ($(Diff) - (0,0.25*\mhgth)$) {$-$};

%% Controller Input
\draw[->,thick] (Diff) -- (Controller);
%% Controller Output
\draw[->,thick] (Controller) -- (System) node [midway, below] (Act_Freq) {\textit{\textbf{Act}}} ;

%% Reference
%\rotnode[left= 0.1*\mdis of Diff]{90}{Reference\\Heartbeat}{Ref};
\node [left= \mdis of Diff, opacity=0.0] (tmp) {Goal};
\node (Ref) at (tmp) {\textit{Goal}};
\draw[->,thick] (Ref) -- (Diff);
%\node[left=0.5*\mdis of Diff] {\rotatebox{90}{Reference}}

%% Feedback
\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
\draw[->,thick] (System) -| node [near start, above] (Sen_Heart) {\textit{\textbf{Sense}}} node [near start, below] (Sen_IPS) {} (FBhelp) -| (Diff);

	%GSC
	\node[draw, above = 2*\mdis of Act_Freq, minimum width = \mwdth] (GAINSN)  {Gains $N$};
	\node[draw, circle, above = 1mm of GAINSN, minimum width = 1mm, inner sep = 0mm] (DOT1)  {};
	\node[draw, circle, above = 1mm of DOT1, minimum width = 1mm, inner sep = 0mm] (DOT2)  {};
	\node[draw, circle, above = 1mm of DOT2, minimum width = 1mm, inner sep = 0mm] (DOT3)  {};
	\node[draw, above = 1mm of DOT3, minimum width = \mwdth] (GAINS1)  {Gains 1};
	\coordinate[above = \mdis of System] (GainsHelp1);
	\coordinate[right = 2*\mdis of DOT2] (GainsHelp2);
	\draw[-, thick, color=blue] (Act_Freq) |- (GainsHelp1) node [below] (X) {Scheduling Variable};
	\draw[->, thick, color=blue] (GainsHelp1) |- (GAINS1);
	\draw[->, thick, color=blue] (GainsHelp1) |- (GAINSN);
	\coordinate[left = \mdis of GAINS1] (LGAIN1);
	\draw [-]  (GAINS1) -- (LGAIN1);
	\node at (LGAIN1.west) [circle,fill,inner sep=0mm, minimum width = 1mm]{};
	\coordinate[left = \mdis of GAINSN] (LGAINN);
	\draw [-]  (GAINSN) -- (LGAINN);
	\node at (LGAINN.west) [circle,fill,inner sep=0mm, minimum width = 1mm]{};
	
	\node (Switch)      [switch, left= \mdis+3mm of DOT2] {};
	\coordinate[left = 0mm of Switch] (SwitchHelp1);
	\coordinate[above = \mdis of Controller] (SwitchHelp2);
	\draw [-, thick, color=blue]  (SwitchHelp1) |- (SwitchHelp2) node [below left] (X) {Control Parameters};
	\draw [->, thick, color=blue]  (SwitchHelp2) -- (Controller);
	
	
	
	%\node[above left, color=blue] at (GAINS1.west) (GSClabel) {Gain Scheduler};
	\node[above , color=blue] at (GAINS1.north west) (GSClabel) {Gain Scheduler};
	    \node[draw, dashed, thick, color=blue, inner sep=1mm, fit=(GAINS1) (GAINSN) (Switch) (GSClabel)] (GSC) {};

    
\end{tikzpicture}

==> fig/gsc_motivation_time_full.tex <==
\begin{tikzpicture}[font=\footnotesize, transform shape]
		
	\begin{axis}[width=\linewidth, height=0.5\linewidth, xlabel=Time (seconds), ylabel=Power (W), axis lines=left, no markers, grid=major, legend pos=north east, xmin=0, xmax=30, ymin=0, ymax=2.5, ytick distance = 0.5, legend style={font=\footnotesize, legend columns=-1}] % grid = major/ both / minor
	

			\fill [yellow] (axis cs:0,1.3) rectangle (axis cs:10,1.7);


	    \addplot [magenta] table [x=time, y=power_w_filtered, col sep = comma] {data/motivation_time_full.csv };
	    
	    \addplot [black,dashed, thick] table [x=time, y=power_ref, col sep = comma ] {data/motivation_time_full.csv };
	    
  		\addlegendentry[]{Power Measured}
  		\addlegendentry[]{Power Reference}
	  		

	\end{axis}

\end{tikzpicture}

==> fig/gsc_motivation_time_l2l3.tex <==
\begin{tikzpicture}[font=\footnotesize, transform shape]
		
	\begin{axis}[width=\linewidth, height=0.5\linewidth, xlabel=Time (seconds), ylabel=Power (W), axis lines=left, no markers, grid=major, legend pos=north east, xmin=0, xmax=30, ymin=0, ymax=2.5, ytick distance = 0.5, legend style={font=\footnotesize,legend columns=-1}] % grid = major/ both / minor
	

			\fill [yellow] (axis cs:0,1.3) rectangle (axis cs:10,1.7);


	    \addplot [magenta] table [x=time, y=power_w_filtered, col sep = comma] {data/motivation_time_l2l3.csv };
	    
	    \addplot [black,dashed, thick] table [x=time, y=power_ref, col sep = comma ] {data/motivation_time_l2l3.csv };
	    
  		\addlegendentry[]{Power Measured}
  		\addlegendentry[]{Power Reference}
	  		

	\end{axis}

\end{tikzpicture}

==> fig/results/gsc-act.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1b-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape, font=\huge]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Total \# Actuations, ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, 
	legend style={font=\LARGE}, bar width = 1cm
	]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

	\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableGSC};
	\addlegendentry{GSC}

		\addplot[orange,fill=orange] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableCB};
		\addlegendentry{SISO A}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc-st.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[ transform shape, font=\huge]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Settling Time (ms), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\LARGE}, legend pos=north west, bar width = 1cm]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=st_ms, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=st_ms, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc-tot_os.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape, font=\huge]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Power \emph{over} ref. (W), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\LARGE}, bar width = 1cm]
		\addplot[magenta, fill=magenta] table [x expr=\coordindex, y=tot_os, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_os, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc-tot_us.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape, font=\huge]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Power \emph{under} ref. (W), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\LARGE}, bar width = 1cm]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=tot_us, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_us, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc_results-act.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1b-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Total \# Actuations, ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\small}]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

	\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableGSC};
	\addlegendentry{GSC}

		\addplot[orange,fill=orange] table [x expr=\coordindex, y=tot_act, col sep = comma] {\datatableCB};
		\addlegendentry{SISO A}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc_results-st.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[ transform shape]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Settling Time (ms), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\small}, legend pos=north west]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=st_ms, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=st_ms, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc_results-tot_os.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Power \emph{over} ref. (W), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\small}]
		\addplot[magenta, fill=magenta] table [x expr=\coordindex, y=tot_os, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_os, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/results/gsc_results-tot_us.tex <==
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableC
\pgfplotstableread[col sep=comma,]{data/c1-date18.csv}\datatableCB
\pgfplotstableread[col sep=comma,]{data/gsc-date18.csv}\datatableGSC

\begin{tikzpicture}[transform shape,]

	\begin{axis}[ybar, ymin=0,  xmin=0, ylabel=Power \emph{under} ref. (W), ylabel near ticks, xlabel=Benchmark, xticklabels={btrack,scluster,x264}, xtick=data, enlarge x limits=0.25, width=\textwidth, xticklabel style={rotate=45}, xlabel near ticks,tick pos=left, legend style={font=\small}]
		\addplot[magenta,fill=magenta] table [x expr=\coordindex, y=tot_us, col sep = comma] {\datatableC};
		\addlegendentry{SISO}

		\addplot[brown,fill=brown] table [x expr=\coordindex, y=tot_us, col sep = comma] {\datatableGSC};
		\addlegendentry{GSC}
	\end{axis}

\end{tikzpicture}


==> fig/sct_gsc.tex <==
\begin{tikzpicture}[node distance = 1.5cm, font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2cm}
	\def\mdis{0.5cm}

	\begin{scope}[shift={(0,0)}]{
		\def\mwdth{1.25cm}
		\def\mhgth{0.5cm}
		\def\mdis{0.5cm}
			
		%% Controller
		\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller) at (0,0) {Controller} node [below = 0mm of Controller] (Reason) {\textit{\textbf{Reason}}};
		
		%% System
		\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller] (System) {Subsystem};
		%% Difference
		\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
		\node [] () at ($(Diff) - (0,0)$) {+};
		\node [] () at ($(Diff) - (0,0.25*\mhgth)$) {$-$};
		%% Controller Input
		\draw[->,thick] (Diff) -- (Controller);
		%% Controller Output
		\draw[->,thick] (Controller) -- (System) node [midway, below] (Act_Freq) {\textit{\textbf{Act}}} ;

		%% Reference
		\node [left= \mdis of Diff, opacity=0.0] (tmp) {Goal};
		\node (Ref) at (tmp) {\textit{Goal}};
		\draw[->,thick] (Ref) -- (Diff);

		%% Feedback
		\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
		\draw[->,thick] (System) -| node [near start, above] (Sen_Heart) {\textit{\textbf{Sense}}} node [near start, below] (Sen_IPS) {} (FBhelp) -| (Diff);	
	}
	\end{scope}

	% SC
	\node[state,fill=gray,thick, minimum size = 3mm]         (A) [above = 4*\mdis of Controller]             {};
	\node[state,fill=gray,thick, minimum size = 3mm]         (B) [below right = 3mm of A] {};
	\node[state,fill=gray,thick, minimum size = 3mm]         (C) [below left = 3mm of A] {};
	
	\path[->] (A) edge [bend left] node {} (B)
	(B) edge [loop right]  node (LOOP) {} (B)
		edge [bend left]   node {} (C)
	(C)	edge [bend left]  node {} (A);
	
	\node [minimum width=\mwdth, blue, minimum height=0.5cm, above = 0mm of A] (SCLABEL) {Supervisory\\Controller};
	\node[draw, thick, blue, dashed, inner sep=2mm, fit=(A) (B) (C) (LOOP) (SCLABEL)] (SC) {} ;	
	
	% SYSTEM
%	\node [draw, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of SC] (MODEL) {System\\Model};
	
	
	% CONNECTIONS

	% SC TO LLC
	\draw [->, thick, color=blue] (SC) -- (Controller);
	\node [below left = \mdis/2-1mm and -0.4cm of SC] (ctrl_params) { \begin{parbox}{0.5cm}{\color{blue} Control\\Parameters}\end{parbox}};

    % MODEL TO SC
%	\coordinate[below left = -2mm and 0mm of MODEL] (help0);
%	\coordinate[below right = -2mm and 0mm of SC] (help1);
%	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help0) -- (help1);
%	\node [below left = -0.1cm and \mdis of MODEL] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Information}}\end{parbox}};

	% SC TO MODEL
%	\coordinate[above left = -2mm and 0mm of MODEL] (help2);
%	\coordinate[above right = -2mm and 0mm of SC] (help3);
%	\draw [thin, fill=white, -Implies, dashed, double distance=1.5pt] (help3) -- (help2);
%	\node [above right = -0.2cm and \mdis/2-2mm of SC] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{\texttt{Virtual\\Control}}\end{parbox}};	
	
	\coordinate[] (Refhelp) at ($(System) + (5*\mdis, 0)$);
	\draw[->, thick, color=blue] (Refhelp) |- (SC) node [pos = 0.7, below, color=blue] () {State Update};


	
	\begin{pgfonlayer}{bg1}    % select the background layer1
	\begin{scope}[shift={(0.1,0.1)}]{
		\def\mwdth{1.25cm}
		\def\mhgth{0.5cm}
		\def\mdis{0.5cm}
		
		%% Controller
		\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller1) at (0,0) {Controller} node [below = 0mm of Controller1] (Reason1) {\textit{\textbf{Reason}}};
		
		%% System
		\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller1] (System1) {Subsystem};
		
		%% Difference
		\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller1] (Diff) {};
		\node [] () at ($(Diff) - (0,0)$) {+};
		\node [] () at ($(Diff) - (0,0.25*\mhgth)$) {$-$};
		
		%% Controller Input
		\draw[->,thick] (Diff) -- (Controller1);
		%% Controller Output
		\draw[->,thick] (Controller1) -- (System1) node [midway, below] (Act_Freq) {\textit{\textbf{Act}}} ;
		
		%% Reference
		\node [left= \mdis of Diff, opacity=0.0] (tmp) {Goal};
		\node (Ref1) at (tmp) {\textit{Goal}};
		\draw[->,thick] (Ref1) -- (Diff);

		%% Feedback
		\coordinate[] (FBhelp1) at ($(System1) + (5*\mdis, -2*\mdis)$);
		\draw[->,thick] (System1) -| node [near start, above] (Sen_Heart1) {\textit{\textbf{Sense}}} node [near start, below] (Sen_IPS1) {} (FBhelp) -| (Diff);
		
		\node[draw, fill=white, thick, inner sep=2mm, fit=(System1) (Controller1) (Ref1) (Sen_Heart1) (Sen_IPS1) (FBhelp1) (Reason1)] {};	
		
		% SC TO LLC		
			\draw [->, thick, color=blue] (SC) -- (Controller1);
			\coordinate[] (Refhelp1) at ($(System1) + (5*\mdis, 0)$);
			\draw[->, thick, color=blue] (Refhelp1) |- (SC);
		
		\node[draw, fill=white, thick, inner sep=2mm, fit=(System) (Controller) (Ref) (Sen_Heart) (Sen_IPS) (FBhelp) (Reason)] {};
	}
	\end{scope}
	\end{pgfonlayer}	
	
	\begin{pgfonlayer}{bg2}    % select the background layer1
	\begin{scope}[shift={(0.2,0.2)}]{
		\def\mwdth{1.25cm}
		\def\mhgth{0.5cm}
		\def\mdis{0.5cm}
		
		%% Controller
		\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller2) at (0,0) {Controller} node [below = 0mm of Controller2] (Reason2) {\textit{\textbf{Reason}}};
		
		%% System
		\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller2] (System2) {Subsystem};
		
		%% Difference
		\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller2] (Diff) {};
		\node [] () at ($(Diff) - (0,0)$) {+};
		\node [] () at ($(Diff) - (0,0.25*\mhgth)$) {$-$};
		
		%% Controller Input
		\draw[->,thick] (Diff) -- (Controller2);
		%% Controller Output
		\draw[->,thick] (Controller2) -- (System2) node [midway, below] (Act_Freq) {\textit{\textbf{Act}}} ;
		
		%% Reference
		\node [left= \mdis of Diff, opacity=0.0] (tmp) {Goal};
		\node (Ref2) at (tmp) {\textit{Goal}};
		\draw[->,thick] (Ref2) -- (Diff);
		
		%% Feedback
		\coordinate[] (FBhelp2) at ($(System2) + (5*\mdis, -2*\mdis)$);
		\draw[->,thick] (System2) -| node [near start, above] (Sen_Heart2) {\textit{\textbf{Sense}}} node [near start, below] (Sen_IPS2) {} (FBhelp2) -| (Diff);	
		
		\node[draw, fill=white, thick, inner sep=2mm, fit=(System2) (Controller2) (Ref2) (Sen_Heart2) (Sen_IPS2) (FBhelp2) (Reason2)] {};	
		
		%% SC to LLC
			\draw [->, thick, color=blue] (SC) -- (Controller2);
			\coordinate[] (Refhelp2) at ($(System2) + (5*\mdis, 0)$);
			\draw[->, thick, color=blue] (Refhelp2) |- (SC);
	}
	\end{scope}
    \end{pgfonlayer}

\end{tikzpicture}

==> fig/sct_overview.tex <==
\begin{tikzpicture}[scale = 1.5, node distance = 1.5cm, font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{2cm}
	\def\mdis{0.5cm}
	% LLC
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm,] (LLC1) {Low-level\\Controller};
	% SUBSYSTEM
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of LLC1] (SUBSYS1) {Subsystem\\};
	% SC
	\node [draw, minimum width=\mwdth, minimum height=0.5cm, above = 2*\mdis of LLC1] (SC) {Supervisory\\Controller};
	% SYSTEM
	\node [draw, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of SC] (MODEL) {System\\Model};
	% CONNECTIONS
	
	% SC TO LLC
	\draw [thin, fill=white, -Implies, double distance=1.5pt] (SC) -- (LLC1);
	\node [below left = \mdis/2-2mm and -0.6cm of SC] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Control\\Parameters}}\end{parbox}};

    % SUBSYS TO MODEL
	\draw [thin, fill=white, Implies-, double distance=1.5pt] (MODEL) -- (SUBSYS1);
	\node [below left = \mdis/2-2mm and -0.8cm of MODEL] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Model\\Updates}}\end{parbox}};

    % MODEL TO SC
	\coordinate[below left = -2mm and 0mm of MODEL] (help0);
	\coordinate[below right = -2mm and 0mm of SC] (help1);
	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help0) -- (help1);
	\node [below left = -0.1cm and \mdis of MODEL] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Information}}\end{parbox}};

	% SC TO MODEL
	\coordinate[above left = -2mm and 0mm of MODEL] (help2);
	\coordinate[above right = -2mm and 0mm of SC] (help3);
	\draw [thin, fill=white, -Implies, dashed, double distance=1.5pt] (help3) -- (help2);
	\node [above right = -0.2cm and \mdis/2-1mm of SC] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Virtual\\Control}}\end{parbox}};

	% SUBSYS TO LLC
	\coordinate[below left = -2mm and 0mm of SUBSYS1] (help4);
	\coordinate[below right = -2mm and 0mm of LLC1] (help5);
	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help4) -- (help5);
	\node [below left = -0.1cm and \mdis/2 of SUBSYS1] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Feedback}}\end{parbox}};

	% LLC TO SUBSYS
	\coordinate[above left = -2mm and 0mm of SUBSYS1] (help6);
	\coordinate[above right = -2mm and 0mm of LLC1] (help7);
	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help7) -- (help6);
	\node [above right = 0cm and \mdis/2 of LLC1] (ctrl_params) {\tiny \begin{parbox}{0.5cm}{ \texttt{Control}}\end{parbox}};

	%\coordinate (oFhelp2) at ($(oF) + (0.5,0.4)$);
	
	\begin{pgfonlayer}{bg1}    % select the background layer1
    	% Low Level 2	
        \node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, above right = -0.6cm and -1.9cm of SUBSYS1] (SUBSYS2) {Subsystem\\};
        \node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, above right = -0.6cm and -1.9cm of LLC1] (LLC2) {Low-level\\Controller};
    	
    	\coordinate[below left = 0mm and -\mwdth/2-0.01cm of SC] (help);
    	\draw [thin, fill=black, -Implies, double distance=1.5pt] (help) -- (LLC2);

        \coordinate[below left = 0mm and -\mwdth/2-0.01cm of MODEL] (help);
    	\draw [thin, fill=black, Implies-, double distance=1.5pt] (help) -- (SUBSYS2);
	
    	\coordinate[below left = -2mm and 0mm of SUBSYS2] (help4);
    	\coordinate[below right = -2mm and 0mm of LLC2] (help5);
    	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help4) -- (help5);
    	
    	\coordinate[above left = -2mm and 0mm of SUBSYS2] (help6);
    	\coordinate[above right = -2mm and 0mm of LLC2] (help7);
    	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help7) -- (help6);
	\end{pgfonlayer}	
	
	\begin{pgfonlayer}{bg2}    % select the background layer1
    	% Low Level 3	
        \node [draw, minimum width=\mwdth, minimum height=0.5cm, above right = -0.6cm and -1.9cm of SUBSYS2] (SUBSYS3) {Subsystem\\};
	    \node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, above right = -0.6cm and -1.9cm of LLC2] (LLC3) {Low-level\\Controller};
	    
    	\coordinate[below left = 0mm and -\mwdth/2-0.02cm of SC] (help);
    	\draw [thin, -Implies, double distance=1.5pt] (help) -- (LLC3);

        \coordinate[below left = 0mm and -\mwdth/2-0.02cm of MODEL] (help);
    	\draw [thin, Implies-, double distance=1.5pt] (help) -- (SUBSYS3);
	
    	\coordinate[below left = -2mm and 0mm of SUBSYS3] (help4);
    	\coordinate[below right = -2mm and 0mm of LLC3] (help5);
    	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help4) -- (help5);
    	
    	\coordinate[above left = -2mm and 0mm of SUBSYS3] (help6);
    	\coordinate[above right = -2mm and 0mm of LLC3] (help7);
    	\draw [thin, fill=white, -Implies, double distance=1.5pt] (help7) -- (help6);
    \end{pgfonlayer}
	
	% ENTITIES
	\node[fill=gray!40, fill opacity=0.2, draw, dashed, thick, inner sep=2mm, fit=(SUBSYS1) (SUBSYS2) (SUBSYS3), label=below:\textbf{\color{gray}System}] {};
	\node[fill=gray!40, fill opacity=0.2, draw, dashed, thick, inner sep=2mm, fit=(LLC1) (LLC2) (LLC3), label=below:\textbf{\color{gray}Leaf Controllers}] {};
\end{tikzpicture}

==> fig/spectr_platform.tex <==
\begin{tikzpicture}[node distance = 1.5cm, font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{5mm}
	\def\mdis{1mm}

	% BIG CLUSTER
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm,] (C0) {};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = 0mm of C0] (C1) {};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = 0mm of C1] (C2) {};
	\node [draw, fill=white, minimum width=\mwdth, minimum height=0.5cm, right = 0mm of C2] (C3) {};
	
	% LITTLE CLUSTER
	\node [draw, fill=white, minimum width=0.8\mwdth, minimum height=0.8\mwdth, right = 
	\mdis of C3.north east, anchor= north west] (C4) {};
	\node [draw, fill=white, minimum width=0.8\mwdth, minimum height=0.8\mwdth, right = 0mm of C4] (C5) {};
	\node [draw, fill=white, minimum width=0.8\mwdth, minimum height=0.8\mwdth, right = 0mm of C5] (C6) {};
	\node [draw, fill=white, minimum width=0.8\mwdth, minimum height=0.8\mwdth, right = 0mm of C6] (C7) {};
	\node [opacity=100, minimum width=4.0\mwdth, below = \mdis of C3] (LITTLELABEL)  {Big.LITTLE};
	
	\begin{pgfonlayer}{bg1}    % select the background layer1
		%HW layer BG

		\node[fit=(C0) (C1) (C2) (C3)] (BIGCLUSTER) {};
		\node[fit=(C4) (C5) (C6) (C7)] (LITTLECLUSTER) {};

	    \node[draw, fill=gray!50, inner sep=\mdis, minimum width = 40.0\mwdth, fit=(LITTLECLUSTER) (BIGCLUSTER) (LITTLELABEL)] (PLATFORM) {};

    \end{pgfonlayer}
    
	%OS LAYER
	\node[above = \mdis of PLATFORM.north west, anchor=south west, minimum width = 40.0\mwdth] (OS) {Linux};
	\node[draw, fill=white, right, inner sep = 1mm, anchor = east] at (OS.east) (SPECTRKERNEL) {\tiny \color{red} \textbf{SPECTR}};

	\begin{pgfonlayer}{bg1}    % select the background layer1
		\node[draw, fill=gray!50,  fit=(OS) (SPECTRKERNEL), inner sep = 0mm] (SW) {};
	\end{pgfonlayer}
	
	%MIDDLEWARE LAYER
 	\node[draw, above = \mdis of SW, minimum height=\mwdth] (MW) {\textcolor{red}{\textbf{SPECTR}} \resizebox{20.0\mwdth}{!}{\input{fig/sct_gsc.tex}}};


    % SW LAYER
	\node[above left = 2.0\mdis and 2.0\mdis of MW.north, anchor = south east] (QOSAPPS) {\includegraphics[height=\mwdth]{fig/internet-clipart}
		\includegraphics[height=\mwdth]{fig/phone-clipart}
		\includegraphics[height=\mwdth]{fig/video-clipart}};
	\node [minimum width=3.0\mwdth, above = 0 of QOSAPPS] (QOSLABEL) {QoS};
	\node[draw, inner sep=\mdis, fit=(QOSAPPS) (QOSLABEL)] (QOSALL) {};
	
	\node[above right = 2.0\mdis and 2.0\mdis of MW.north] (NOQOSAPPS) {\includegraphics[height=\mwdth]{fig/clipart-printer}
		\includegraphics[height=\mwdth]{fig/clipart-folder}
		\includegraphics[height=\mwdth]{fig/tools-clipart}};
	\node [minimum width=3.0\mwdth, above = 0 of NOQOSAPPS] (NOQOSLABEL) {Non-QoS};
	
	\begin{pgfonlayer}{bg1}
	%Non-QoS App background
	\node[right = 1.0\mdis of NOQOSAPPS.west] (NOQOSAPPS1) {\includegraphics[height=\mwdth]{fig/clipart-printer}
		\includegraphics[height=\mwdth]{fig/clipart-folder}
		\includegraphics[height=\mwdth]{fig/tools-clipart}};
	\node [minimum width=3.0\mwdth, above = 0 of NOQOSAPPS] (NOQOSLABEL1) {Non-QoS};
	\node[draw, inner sep=\mdis, fit=(NOQOSAPPS1) (NOQOSLABEL1), xshift=1mm, yshift=1mm] (NOQOSALL1) {};
	
	\node[draw, fill=white, inner sep=\mdis, fit=(NOQOSAPPS) (NOQOSLABEL)] (NOQOSALL) {};
	\end{pgfonlayer}
	
	\node[fit= (QOSALL) (NOQOSALL1) (NOQOSALL), inner sep = 0mm, above = \mdis of MW] () {};
	
	\node[left = \mdis of QOSALL] (APPLABEL) {Application};
	\node[below = 12.0\mdis of APPLABEL.south east, anchor = north east] (MWLABEL) {Middleware};
	\node[below = 7.0\mdis of MWLABEL.south east, anchor = north east] (OSLABEL) {Operating System};
	\node[below = 7.0\mdis of OSLABEL.south east, anchor = north east] (HWLABEL) {Hardware};
	
%	\draw[->, out=170, in=170, line width=1mm, black!30!red] (QOSAPPS.west) to (MW.west);
%	\draw[->, out=20, in=165, line width=2mm, black!30!red] (STEP1.east) to (C);
%	\draw[->, out=20, in=165, line width=2mm, black!30!red] (STEP1.east) to (C);
	\path[line width=1mm, black!30!red, ->]
	 (QOSAPPS.west) edge [bend right] node {} (MW.west)
	 (PLATFORM.west) edge [bend left] node {} (MW.west)
	 (MW.east) edge [bend left] node {} (PLATFORM.east);


\end{tikzpicture}
